QSSR estimate of the $B_B$ parameter at next-to-leading order

We compute the leading $\alpha_s$ corrections to the two-point correlator of the $O_{\Delta B=2}$ operator which controls the $B^0 \bar B^0$ mixing. Using this result within the QCD spectral sum rules approach and some phenomenologically reasonable assumptions in the parametrization of the spectral function, we conclude that the vacuum saturation values $B_B\simeq B_{B^*}\simeq 1$ are satisfied within 15\%.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
****************
===================================
PostScript source file for figures
===================================
%!PS-Adobe-3.0 EPSF-3.0
%%Creator: Adobe Illustrator(TM) 5.0
%%For: (Arlette) (CERN)
%%Title: (Narison25)
%%CreationDate: (3/2/94) (11:34)
%%BoundingBox: 142 153 493 587
%%DocumentProcessColors: Black
%%DocumentFonts: Helvetica
%%DocumentSuppliedResources: procset Adobe_packedarray 2.0 0
%%+ procset Adobe_cshow 1.1 0
%%+ procset Adobe_customcolor 1.0 0
%%+ procset Adobe_typography_AI3 1.0 1
%%+ procset Adobe_pattern_AI3 1.0 0
%%+ procset Adobe_Illustrator_AI3 1.0 1
%AI3_ColorUsage: Black&White
%AI3_IncludePlacedImages
%AI3_TemplateBox: 305.5 396.5 305.5 396.5
%AI3_TileBox: 29 -32 589 765
%AI3_DocumentPreview: Header
%%EndComments
%%BeginProlog
%%BeginResource: procset Adobe_packedarray 2.0 0
%%Title: (Packed Array Operators)
%%Version: 2.0
%%CreationDate: (8/2/90) ()
%%Copyright: ((C) 1987-1990 Adobe Systems Incorporated All Rights Reserved)
userdict /Adobe_packedarray 5 dict dup begin put
/initialize
{
/packedarray where
	{
	pop
	}
	{
	Adobe_packedarray begin
	Adobe_packedarray
		{
		dup xcheck
			{
			bind
			} if
		userdict 3 1 roll put
		} forall
 end
	} ifelse
} def
/terminate
{
} def
/packedarray
{
array astore readonly
} def
/setpacking
{
pop
} def
/currentpacking
{
false
} def
currentdict readonly pop end
%%EndResource
Adobe_packedarray /initialize get exec
%%BeginResource: procset Adobe_cshow 1.1 0
%%Title: (cshow Operator)
%%Version: 1.1
%%CreationDate: (1/23/89) ()
%%Copyright: ((C) 1987-1990 Adobe Systems Incorporated All Rights Reserved)
currentpacking true setpacking
userdict /Adobe_cshow 3 dict dup begin put
/initialize
{
/cshow where
	{
	pop
	}
	{
	userdict /Adobe_cshow_vars 1 dict dup begin put
	/_cshow
		{} def
	Adobe_cshow begin
	Adobe_cshow
		{
		dup xcheck
			{
			bind
			} if
		userdict 3 1 roll put
		} forall
 end
 end
	} ifelse
} def
/terminate
{
} def
/cshow
{
exch
Adobe_cshow_vars
	exch /_cshow
	exch put
	{
	0 0 Adobe_cshow_vars /_cshow get exec
	} forall
} def
currentdict readonly pop end
setpacking
%%EndResource
%%BeginResource: procset Adobe_customcolor 1.0 0
%%Title: (Custom Color Operators)
%%Version: 1.0
%%CreationDate: (5/9/88) ()
%%Copyright: ((C) 1987-1990 Adobe Systems Incorporated All Rights Reserved)
currentpacking true setpacking
userdict /Adobe_customcolor 5 dict dup begin put
/initialize
{
/setcustomcolor where
	{
	pop
	}
	{
	Adobe_customcolor begin
	Adobe_customcolor
		{
		dup xcheck
			{
			bind
			} if
		pop pop
		} forall
 end
	Adobe_customcolor begin
	} ifelse
} def
/terminate
{
currentdict Adobe_customcolor eq
	{
 end
	} if
} def
/findcmykcustomcolor
{
5 packedarray
}  def
/setcustomcolor
{
exch
aload pop pop
4
	{
	4 index mul 4 1 roll
	} repeat
5 -1 roll pop
setcmykcolor
} def
/setoverprint
{
pop
} def
currentdict readonly pop end
setpacking
%%EndResource
%%BeginResource: procset Adobe_typography_AI3 2.0 0
%%Title: (Typography Operators)
%%Version: 2.0
%%CreationDate:(5/31/90) ()
%%Copyright: ((C) 1987-1990 Adobe Systems Incorporated All Rights Reserved)
currentpacking true setpacking
userdict /Adobe_typography_AI3 48 dict dup begin put
/initialize
{
/TZ
 where
	{
	pop
	}
	{
	Adobe_typography_AI3 begin
	Adobe_typography_AI3
		{
		dup xcheck
			{
			bind
			} if
		pop pop
		} forall
 end
	Adobe_typography_AI3 begin
	} ifelse
} def
/terminate
{
currentdict Adobe_typography_AI3 eq
	{
 end
	} if
} def
/modifyEncoding
{
	/_tempEncode exch ddef

	/_pntr 0 ddef

	{
		counttomark -1 roll
		dup type dup /marktype eq
		{
			pop pop exit
		}
		{
			/nametype eq
			{
				_tempEncode /_pntr dup load dup 3 1 roll 1 add ddef 3 -1 roll
				put
			}
			{
				/_pntr exch ddef
			}
			ifelse
		}
		ifelse
	}
	loop

	_tempEncode
}
def
/TE
{
	StandardEncoding 256 array copy modifyEncoding
	/_nativeEncoding exch def
} def
%
/TZ
{
	dup type /arraytype eq {/_wv exch def} {/_wv 0 def} ifelse
	/_useNativeEncoding exch def
	pop pop

	findfont _wv type /arraytype eq {_wv makeblendedfont} if dup length 2 add dict

 begin

		mark exch
		{
			1 index /FID ne { def } if cleartomark mark
		}
		forall
		pop

		/FontName exch def

		counttomark 0 eq
		{
			1 _useNativeEncoding eq
			{
				/Encoding _nativeEncoding def
			}
			if
			cleartomark
		}
		{
			/Encoding load 256 array copy
			modifyEncoding /Encoding exch def
		}
		ifelse
		FontName currentdict
 end

	definefont pop
}
def
/tr
{
_ax _ay 3 2 roll
} def
/trj
{
_cx _cy _sp _ax _ay 6 5 roll
} def
/a0
{
/Tx
	{
	dup
	currentpoint 3 2 roll
	tr _psf
	newpath moveto
	tr _ctm _pss
	} ddef
/Tj
	{
	dup
	currentpoint 3 2 roll
	trj _pjsf
	newpath moveto
	trj _ctm _pjss
	} ddef

} def
/a1
{
/Tx
	{
	dup currentpoint 4 2 roll gsave
	dup currentpoint 3 2 roll
	tr _psf
	newpath moveto
	tr _ctm _pss
	grestore 3 1 roll moveto tr sp
	} ddef
/Tj
	{
	dup currentpoint 4 2 roll gsave
	dup currentpoint 3 2 roll
	trj _pjsf
	newpath moveto
	trj _ctm _pjss
	grestore 3 1 roll moveto tr sp
	} ddef

} def
/e0
{
/Tx
	{
	tr _psf
	} ddef
/Tj
	{
	trj _pjsf
	} ddef
} def
/e1
{
/Tx
	{
	dup currentpoint 4 2 roll gsave
	tr _psf
	grestore 3 1 roll moveto tr sp
	} ddef
/Tj
	{
	dup currentpoint 4 2 roll gsave
	trj _pjsf
	grestore 3 1 roll moveto tr sp
	} ddef
} def
/i0
{
/Tx
	{
	tr sp
	} ddef
/Tj
	{
	trj jsp
	} ddef
} def
/i1
{
W N
} def
/o0
{
/Tx
	{
	tr sw rmoveto
	} ddef
/Tj
	{
	trj swj rmoveto
	} ddef
} def
/r0
{
/Tx
	{
	tr _ctm _pss
	} ddef
/Tj
	{
	trj _ctm _pjss
	} ddef
} def
/r1
{
/Tx
	{
	dup currentpoint 4 2 roll currentpoint gsave newpath moveto
	tr _ctm _pss
	grestore 3 1 roll moveto tr sp
	} ddef
/Tj
	{
	dup currentpoint 4 2 roll currentpoint gsave newpath moveto
	trj _ctm _pjss
	grestore 3 1 roll moveto tr sp
	} ddef
} def
/To
{
	pop _ctm currentmatrix pop
} def
/TO
{
	iTe _ctm setmatrix newpath
} def
/Tp
{
	pop _tm astore pop _ctm setmatrix
	_tDict begin /W {} def /h {} def
} def
/TP
{
 end
	iTm 0 0 moveto
} def
/Tr
{
	_render 3 le {currentpoint newpath moveto} if
	dup 8 eq {pop 0} {dup 9 eq {pop 1} if} ifelse
	dup /_render exch ddef
	_renderStart exch get load exec
} def
/iTm
{
_ctm setmatrix _tm concat 0 _rise translate _hs 1 scale
} def
/Tm
{
_tm astore pop iTm 0 0 moveto
} def
/Td
{
_mtx translate _tm _tm concatmatrix pop iTm 0 0 moveto
} def
/iTe
{
	_render -1 eq {} {_renderEnd _render get dup null ne {load exec} {pop} ifelse}
	/_render -1 ddef
} def
/Ta
{
pop
} def
/Tf
{
dup 1000 div /_fScl exch ddef
exch findfont exch scalefont setfont
} def
/Tl
{
pop
0 exch _leading astore pop
} def
/Tt
{
pop
} def
/TW
{
3 npop
} def
/Tw
{
/_cx exch ddef
} def
/TC
{
3 npop
} def
/Tc
{
/_ax exch ddef
} def
/Ts
{
/_rise exch ddef
currentpoint
iTm
moveto
} def
/Ti
{
3 npop
} def
/Tz
{
100 div /_hs exch ddef
iTm
} def
/TA
{
pop
} def
/Tq
{
pop
} def
/Th
{
pop pop pop pop pop
} def
/TX {pop} def
%/Tx
%/Tj
/Tk
{
exch pop _fScl mul neg 0 rmoveto
} def
/TK
{
2 npop
} def
/T*
{
_leading aload pop neg Td
} def
/T*-
{
_leading aload pop Td
} def
/T-
{
_hyphen Tx
} def
/T+
{} def
/TR
{
_ctm currentmatrix pop
_tm astore pop
iTm 0 0 moveto
} def
/TS
{
0 eq {Tx} {Tj} ifelse
} def
currentdict readonly pop end
setpacking
%%EndResource
%%BeginResource: procset Adobe_pattern_AI3 1.0 0
%%Title: (Adobe Illustrator (R) Version 3.0 Pattern Operators)
%%Version: 1.0
%%CreationDate: (7/21/89) ()
%%Copyright: ((C) 1987-1990 Adobe Systems Incorporated All Rights Reserved)
currentpacking true setpacking
userdict /Adobe_pattern_AI3 16 dict dup begin put
/initialize
{
/definepattern where
	{
	pop
	}
	{
	Adobe_pattern_AI3 begin
	Adobe_pattern_AI3
		{
		dup xcheck
			{
			bind
			} if
		pop pop
		} forall
	mark
	cachestatus 7 1 roll pop pop pop pop exch pop exch
		{
		{
		10000 add
		dup 2 index gt
			{
			break
			} if
		dup setcachelimit
		} loop
		} stopped
	cleartomark
	} ifelse
} def
/terminate
{
currentdict Adobe_pattern_AI3 eq
	{
 end
	} if
} def
errordict
/nocurrentpoint
{
pop
stop
} put
errordict
/invalidaccess
{
pop
stop
} put
/patternencoding
256 array def
0 1 255
{
patternencoding exch ( ) 2 copy exch 0 exch put cvn put
} for
/definepattern
{
17 dict begin
/uniform exch def
/cache exch def
/key exch def
/procarray exch def
/mtx exch matrix invertmatrix def
/height exch def
/width exch def
/ctm matrix currentmatrix def
/ptm matrix def
/str 32 string def
/slice 9 dict def
slice /s 1 put
slice /q 256 procarray length div sqrt floor cvi put
slice /b 0 put
/FontBBox [0 0 0 0] def
/FontMatrix mtx matrix copy def
/Encoding patternencoding def
/FontType 3 def
/BuildChar
	{
	exch
 begin
	slice begin
	dup q dup mul mod s idiv /i exch def
	dup q dup mul mod s mod /j exch def
	q dup mul idiv procarray exch get
	/xl j width s div mul def
	/xg j 1 add width s div mul def
	/yl i height s div mul def
	/yg i 1 add height s div mul def
	uniform
		{
		1 1
		}
		{
		width 0 dtransform
		dup mul exch dup mul add sqrt dup 1 add exch div
		0 height dtransform
		dup mul exch dup mul add sqrt dup 1 add exch div
		} ifelse
	width 0 cache
		{
		xl 4 index mul yl 4 index mul xg 6 index mul yg 6 index mul
		setcachedevice
		}
		{
		setcharwidth
		} ifelse
	gsave
	scale
	newpath
	xl yl moveto
	xg yl lineto
	xg yg lineto
	xl yg lineto
	closepath
	clip
	newpath
 end
 end
	exec
	grestore
	} def
key currentdict definefont
end
} def
/patterncachesize
{
gsave
newpath
0 0 moveto
width 0 lineto
width height lineto
0 height lineto
closepath
patternmatrix setmatrix
pathbbox
exch ceiling 4 -1 roll floor sub 3 1 roll
ceiling exch floor sub
mul 1 add
grestore
} def
/patterncachelimit
{
cachestatus 7 1 roll 6 npop 8 mul
} def
/patternpath
{
exch dup begin setfont
ctm setmatrix
concat
slice exch /b exch slice /q get dup mul mul put
FontMatrix concat
uniform
	{
	width 0 dtransform round width div exch round width div exch
	0 height dtransform round height div exch height div exch
	0 0 transform round exch round exch
	ptm astore setmatrix
	}
	{
	ptm currentmatrix pop
	} ifelse
{currentpoint} stopped not
	{
	2 npop
	pathbbox
	true
	4 index 3 index eq
	4 index 3 index eq
	and
		{
		pop false
			{
			{2 npop}
			{3 npop true}
			{7 npop true}
			{pop true}
			pathforall
			} stopped
			{
			5 npop true
			} if
		} if
		{
		height div ceiling height mul 4 1 roll
		width div ceiling width mul 4 1 roll
		height div floor height mul 4 1 roll
		width div floor width mul 4 1 roll
		2 index sub height div ceiling cvi exch
		3 index sub width div ceiling cvi exch
		4 2 roll moveto
		FontMatrix mtx invertmatrix
		dup dup 4 get exch 5 get rmoveto
		ptm ptm concatmatrix pop
		slice /s
		patterncachesize patterncachelimit div ceiling sqrt ceiling cvi
		dup slice /q get gt
			{
			pop slice /q get
			} if
		put
		0 1 slice /s get dup mul 1 sub
			{
			slice /b get add
			gsave
			0 1 str length 1 sub
				{
				str exch 2 index put
				} for
			pop
			dup
				{
				gsave
				ptm setmatrix
				1 index str length idiv {str show} repeat
				1 index str length mod str exch 0 exch getinterval show
				grestore
				0 height rmoveto
				} repeat
			grestore
			} for
		2 npop
		}
		{
		4 npop
		} ifelse
	} if
end
} def
/patternclip
{
clip
} def
/patternstrokepath
{
strokepath
} def
/patternmatrix
matrix def
/patternfill
{
dup type /dicttype eq
	{
	Adobe_pattern_AI3 /patternmatrix get
	} if
gsave
patternclip
Adobe_pattern_AI3 /patternpath get exec
grestore
newpath
} def
/patternstroke
{
dup type /dicttype eq
	{
	Adobe_pattern_AI3 /patternmatrix get
	} if
gsave
patternstrokepath
true
	{
		{
			{
			newpath
			moveto
			}
			{
			lineto
			}
			{
			curveto
			}
			{
			closepath
			3 copy
			Adobe_pattern_AI3 /patternfill get exec
			} pathforall
		3 npop
		} stopped
			{
			5 npop
			patternclip
			Adobe_pattern_AI3 /patternfill get exec
			} if
	}
	{
	patternclip
	Adobe_pattern_AI3 /patternfill get exec
	} ifelse
grestore
newpath
} def
/patternashow
{
3 index type /dicttype eq
	{
	Adobe_pattern_AI3 /patternmatrix get 4 1 roll
	} if
	{
	2 npop (0) exch
	2 copy 0 exch put pop
	gsave
	false charpath currentpoint
	6 index 6 index 6 index
	Adobe_pattern_AI3 /patternfill get exec
	grestore
	newpath moveto
	2 copy rmoveto
	} exch cshow
5 npop
} def
/patternawidthshow
{
6 index type /dicttype eq
	{
	Adobe_pattern_AI3 /patternmatrix get 7 1 roll
	} if
	{
	2 npop (0) exch
	2 copy 0 exch put
	gsave
	_sp eq {5 index 5 index rmoveto} if
	false charpath currentpoint
	9 index 9 index 9 index
	Adobe_pattern_AI3 /patternfill get exec
	grestore
	newpath moveto
	2 copy rmoveto
	} exch cshow
8 npop
} def
/patternashowstroke
{
4 index type /dicttype eq
	{
	patternmatrix /patternmatrix get 5 1 roll
	} if
4 1 roll
	{
	2 npop (0) exch
	2 copy 0 exch put pop
	gsave
	false charpath
	currentpoint
	4 index setmatrix
	7 index 7 index 7 index
	Adobe_pattern_AI3 /patternstroke get exec
	grestore
	newpath moveto
	2 copy rmoveto
	} exch cshow
6 npop
} def
/patternawidthshowstroke
{
7 index type /dicttype eq
	{
	patternmatrix /patternmatrix get 8 1 roll
	} if
7 1 roll
	{
	2 npop (0) exch
	2 copy 0 exch put
	gsave
	_sp eq {5 index 5 index rmoveto} if
	false charpath currentpoint
	7 index setmatrix
	10 index 10 index 10 index
	Adobe_pattern_AI3 /patternstroke get exec
	grestore
	newpath moveto
	2 copy rmoveto
	} exch cshow
9 npop
} def
currentdict readonly pop end
setpacking
%%EndResource
%%BeginResource: procset Adobe_Illustrator_AI3 1.0 3
%%Title: (Adobe Illustrator (R) Version 3.0 Full Prolog)
%%Version: 1.0
%%CreationDate: (7/22/89) ()
%%Copyright: ((C) 1987-1990 Adobe Systems Incorporated All Rights Reserved)
currentpacking true setpacking
userdict /Adobe_Illustrator_AI3 71 dict dup begin put
/initialize
{
userdict /Adobe_Illustrator_AI3_vars 67 dict dup begin put
/_lp /none def
/_pf {} def
/_ps {} def
/_psf {} def
/_pss {} def
/_pjsf {} def
/_pjss {} def
/_pola 0 def
/_doClip 0 def
/cf	currentflat def
/_tm matrix def
/_renderStart [/e0 /r0 /a0 /o0 /e1 /r1 /a1 /i0] def
/_renderEnd [null null null null /i1 /i1 /i1 /i1] def
/_render -1 def
/_rise 0 def
/_ax 0 def
/_ay 0 def
/_cx 0 def
/_cy 0 def
/_leading [0 0] def
/_ctm matrix def
/_mtx matrix def
/_sp 16#020 def
/_hyphen (-) def
/_fScl 0 def
/_cnt 0 def
/_hs 1 def
/_nativeEncoding 0 def
/_useNativeEncoding 0 def
/_tempEncode 0 def
/_pntr 0 def
/_tDict 2 dict def
/_wv 0 def
/Tx {} def
/Tj {} def
/CRender {} def
/_AI3_savepage {} def
/_gf null def
/_cf 4 array def
/_if null def
/_of false def
/_fc {} def
/_gs null def
/_cs 4 array def
/_is null def
/_os false def
/_sc {} def
/_pd 1 dict def
/_ed 15 dict def
/_pm matrix def
/_fm null def
/_fd null def
/_fdd null def
/_sm null def
/_sd null def
/_sdd null def
/_i null def
Adobe_Illustrator_AI3 begin
Adobe_Illustrator_AI3 dup /nc get begin
	{
	dup xcheck
		{
		bind
		} if
	pop pop
	} forall
end
end
end
Adobe_Illustrator_AI3 begin
Adobe_Illustrator_AI3_vars begin
newpath
} def
/terminate
{
end
end
} def
/_
null def
/ddef
{
Adobe_Illustrator_AI3_vars 3 1 roll put
} def
/xput
{
dup load dup length exch maxlength eq
	{
	dup dup load dup
	length 2 mul dict copy def
	} if
load begin def end
} def
/npop
{
	{
	pop
	} repeat
} def
/sw
{
dup length exch stringwidth
exch 5 -1 roll 3 index mul add
4 1 roll 3 1 roll mul add
} def
/swj
{
dup 4 1 roll
dup length exch stringwidth
exch 5 -1 roll 3 index mul add
4 1 roll 3 1 roll mul add
6 2 roll /_cnt 0 ddef
{1 index eq {/_cnt _cnt 1 add ddef} if} forall pop
exch _cnt mul exch _cnt mul 2 index add 4 1 roll 2 index add 4 1 roll pop pop
} def
/ss
{
4 1 roll
	{
	2 npop
	(0) exch 2 copy 0 exch put pop
	gsave
	false charpath currentpoint
	4 index setmatrix
	stroke
	grestore
	moveto
	2 copy rmoveto
	} exch cshow
3 npop
} def
/jss
{
4 1 roll
	{
	2 npop
	(0) exch 2 copy 0 exch put
	gsave
	_sp eq
		{
		exch 6 index 6 index 6 index 5 -1 roll widthshow
		currentpoint
		}
		{
		false charpath currentpoint
		4 index setmatrix stroke
		}ifelse
	grestore
	moveto
	2 copy rmoveto
	} exch cshow
6 npop
} def
/sp
{
	{
	2 npop (0) exch
	2 copy 0 exch put pop
	false charpath
	2 copy rmoveto
	} exch cshow
2 npop
} def
/jsp
{
	{
	2 npop
	(0) exch 2 copy 0 exch put
	_sp eq
		{
		exch 5 index 5 index 5 index 5 -1 roll widthshow
		}
		{
		false charpath
		}ifelse
	2 copy rmoveto
	} exch cshow
5 npop
} def
/pl
{
transform
0.25 sub round 0.25 add exch
0.25 sub round 0.25 add exch
itransform
} def
/setstrokeadjust where
	{
	pop true setstrokeadjust
	/c
	{
	curveto
	} def
	/C
	/c load def
	/v
	{
	currentpoint 6 2 roll curveto
	} def
	/V
	/v load def
	/y
	{
	2 copy curveto
	} def
	/Y
	/y load def
	/l
	{
	lineto
	} def
	/L
	/l load def
	/m
	{
	moveto
	} def
	}
	{
	/c
	{
	pl curveto
	} def
	/C
	/c load def
	/v
	{
	currentpoint 6 2 roll pl curveto
	} def
	/V
	/v load def
	/y
	{
	pl 2 copy curveto
	} def
	/Y
	/y load def
	/l
	{
	pl lineto
	} def
	/L
	/l load def
	/m
	{
	pl moveto
	} def
	} ifelse
/d
{
setdash
} def
/cf	{} def
/i
{
dup 0 eq
	{
	pop cf
	} if
setflat
} def
/j
{
setlinejoin
} def
/J
{
setlinecap
} def
/M
{
setmiterlimit
} def
/w
{
setlinewidth
} def
/H
{} def
/h
{
closepath
} def
/N
{
_pola 0 eq
	{
	_doClip 1 eq {clip /_doClip 0 ddef} if
	newpath
	}
	{
	/CRender {N} ddef
	}ifelse
} def
/n
{N} def
/F
{
_pola 0 eq
	{
	_doClip 1 eq
		{
		gsave _pf grestore clip newpath /_lp /none ddef _fc
		/_doClip 0 ddef
		}
		{
		_pf
		}ifelse
	}
	{
	/CRender {F} ddef
	}ifelse
} def
/f
{
closepath
F
} def
/S
{
_pola 0 eq
	{
	_doClip 1 eq
		{
		gsave _ps grestore clip newpath /_lp /none ddef _sc
		/_doClip 0 ddef
		}
		{
		_ps
		}ifelse
	}
	{
	/CRender {S} ddef
	}ifelse
} def
/s
{
closepath
S
} def
/B
{
_pola 0 eq
	{
	_doClip 1 eq
	gsave F grestore
		{
		gsave S grestore clip newpath /_lp /none ddef _sc
		/_doClip 0 ddef
		}
		{
		S
		}ifelse
	}
	{
	/CRender {B} ddef
	}ifelse
} def
/b
{
closepath
B
} def
/W
{
/_doClip 1 ddef
} def
/*
{
count 0 ne
	{
	dup type (stringtype) eq {pop} if
	} if
_pola 0 eq {newpath} if
} def
/u
{} def
/U
{} def
/q
{
_pola 0 eq {gsave} if
} def
/Q
{
_pola 0 eq {grestore} if
} def
/*u
{
_pola 1 add /_pola exch ddef
} def
/*U
{
_pola 1 sub /_pola exch ddef
_pola 0 eq {CRender} if
} def
/D
{pop} def
/*w
{} def
/*W
{} def
/`
{
/_i save ddef
6 1 roll 4 npop
concat pop
userdict begin
/showpage {} def
0 setgray
0 setlinecap
1 setlinewidth
0 setlinejoin
10 setmiterlimit
[] 0 setdash
newpath
0 setgray
false setoverprint
} def
/~
{
end
_i restore
} def
/@
{} def
/&
{} def
/O
{
0 ne
/_of exch ddef
/_lp /none ddef
} def
/R
{
0 ne
/_os exch ddef
/_lp /none ddef
} def
/g
{
/_gf exch ddef
/_fc
{
_lp /fill ne
	{
	_of setoverprint
	_gf setgray
	/_lp /fill ddef
	} if
} ddef
/_pf
{
_fc
fill
} ddef
/_psf
{
_fc
ashow
} ddef
/_pjsf
{
_fc
awidthshow
} ddef
/_lp /none ddef
} def
/G
{
/_gs exch ddef
/_sc
{
_lp /stroke ne
	{
	_os setoverprint
	_gs setgray
	/_lp /stroke ddef
	} if
} ddef
/_ps
{
_sc
stroke
} ddef
/_pss
{
_sc
ss
} ddef
/_pjss
{
_sc
jss
} ddef
/_lp /none ddef
} def
/k
{
_cf astore pop
/_fc
{
_lp /fill ne
	{
	_of setoverprint
	_cf aload pop setcmykcolor
	/_lp /fill ddef
	} if
} ddef
/_pf
{
_fc
fill
} ddef
/_psf
{
_fc
ashow
} ddef
/_pjsf
{
_fc
awidthshow
} ddef
/_lp /none ddef
} def
/K
{
_cs astore pop
/_sc
{
_lp /stroke ne
	{
	_os setoverprint
	_cs aload pop setcmykcolor
	/_lp /stroke ddef
	} if
} ddef
/_ps
{
_sc
stroke
} ddef
/_pss
{
_sc
ss
} ddef
/_pjss
{
_sc
jss
} ddef
/_lp /none ddef
} def
/x
{
/_gf exch ddef
findcmykcustomcolor
/_if exch ddef
/_fc
{
_lp /fill ne
	{
	_of setoverprint
	_if _gf 1 exch sub setcustomcolor
	/_lp /fill ddef
	} if
} ddef
/_pf
{
_fc
fill
} ddef
/_psf
{
_fc
ashow
} ddef
/_pjsf
{
_fc
awidthshow
} ddef
/_lp /none ddef
} def
/X
{
/_gs exch ddef
findcmykcustomcolor
/_is exch ddef
/_sc
{
_lp /stroke ne
	{
	_os setoverprint
	_is _gs 1 exch sub setcustomcolor
	/_lp /stroke ddef
	} if
} ddef
/_ps
{
_sc
stroke
} ddef
/_pss
{
_sc
ss
} ddef
/_pjss
{
_sc
jss
} ddef
/_lp /none ddef
} def
/dp
{
dup null eq
{
pop
_dp 0 ne
	{
	0 1 _dp 1 sub _dl mod
		{
		_da exch get 3 get
		} for
	_dp 1 sub _dl mod 1 add packedarray
	_da 0 get aload pop 8 -1 roll 5 -1 roll pop 4 1 roll
	definepattern pop
	} if
}
{
_dp 0 ne _dp _dl mod 0 eq and
	{
	null dp
	} if
7 packedarray _da exch _dp _dl mod exch put
_dp _dl mod _da 0 get 4 get 2 packedarray
/_dp _dp 1 add def
} ifelse
} def
/E
{
_ed begin
dup 0 get type /arraytype ne
	{
	0
		{
		dup 1 add index type /arraytype eq
			{
			1 add
			}
			{
			exit
			} ifelse
		} loop
	array astore
	} if
/_dd exch def
/_ury exch def
/_urx exch def
/_lly exch def
/_llx exch def
/_n exch def
/_y 0 def
/_dl 4 def
/_dp 0 def
/_da _dl array def
0 1 _dd length 1 sub
	{
	/_d exch _dd exch get def
	0 2 _d length 2 sub
		{
		/_x exch def
		/_c _d _x get _ ne def
		/_r _d _x 1 add get cvlit def
		_r _ ne
			{
			_urx _llx sub _ury _lly sub [1 0 0 1 0 0]
				[
				/save cvx
				_llx neg _lly neg /translate cvx
				_c
					{
					nc /begin cvx
					} if
				_r dup type /stringtype eq
					{
					cvx
					}
					{
					{exec} /forall cvx
					} ifelse
				_c
					{
					/end cvx
					} if
				/restore cvx
				] cvx
			/_fn 12 _n length add string def
			_y _fn cvs pop
			/_y _y 1 add def
			_fn 12 _n putinterval
			_fn _c false dp
			_d exch _x 1 add exch put
			} if
		} for
	} for
null dp
_n _dd /_pd
end xput
} def
/fc
{
_fm dup concatmatrix pop
} def
/p
{
/_fm exch ddef
9 -2 roll _pm translate fc
7 -2 roll _pm scale fc
5 -1 roll _pm rotate fc
4 -2 roll exch 0 ne
	{
	dup _pm rotate fc
	1 -1 _pm scale fc
	neg _pm rotate fc
	}
	{
	pop
	} ifelse
dup _pm rotate fc
exch dup sin exch cos div 1 0 0 1 0 6 2 roll
_pm astore fc
neg _pm rotate fc
_pd exch get /_fdd exch ddef
/_pf
{
save
/_doClip 0 ddef
0 1 _fdd length 1 sub
	{
	/_fd exch _fdd exch get ddef
	_fd
	0 2 _fd length 2 sub
		{
		gsave
		2 copy get dup _ ne
			{
			cvx exec _fc
			}
			{
			pop
			} ifelse
		2 copy 1 add get dup _ ne
			{
			aload pop findfont _fm
			patternfill
			}
			{
			pop
			fill
			} ifelse
		grestore
		pop
		} for
	pop
	} for
restore
newpath
} ddef
/_psf
{
save
/_doClip 0 ddef
0 1 _fdd length 1 sub
	{
	/_fd exch _fdd exch get ddef
	_fd
	0 2 _fd length 2 sub
		{
		gsave
		2 copy get dup _ ne
			{
			cvx exec _fc
			}
			{
			pop
			} ifelse
		2 copy 1 add get dup _ ne
			{
			aload pop findfont _fm
			9 copy 6 npop patternashow
			}
			{
			pop
			6 copy 3 npop ashow
			} ifelse
		grestore
		pop
		} for
	pop
	} for
restore
%3 npop newpath
sw rmoveto
} ddef
/_pjsf
{
save
/_doClip 0 ddef
0 1 _fdd length 1 sub
	{
	/_fd exch _fdd exch get ddef
	_fd
	0 2 _fd length 2 sub
		{
		gsave
		2 copy get dup _ ne
			{
			cvx exec _fc
			}
			{
			pop
			} ifelse
		2 copy 1 add get dup _ ne
			{
			aload pop findfont _fm
			12 copy 6 npop patternawidthshow
			}
			{
			pop 9 copy 3 npop awidthshow
			} ifelse
		grestore
		pop
		} for
	pop
	} for
restore
swj rmoveto
} ddef
/_lp /none ddef
} def
/sc
{
_sm dup concatmatrix pop
} def
/P
{
/_sm exch ddef
9 -2 roll _pm translate sc
7 -2 roll _pm scale sc
5 -1 roll _pm rotate sc
4 -2 roll exch 0 ne
	{
	dup _pm rotate sc
	1 -1 _pm scale sc
	neg _pm rotate sc
	}
	{
	pop
	} ifelse
dup _pm rotate sc
exch dup sin exch cos div 1 0 0 1 0 6 2 roll
_pm astore sc
neg _pm rotate sc
_pd exch get /_sdd exch ddef
/_ps
{
save
/_doClip 0 ddef
0 1 _sdd length 1 sub
	{
	/_sd exch _sdd exch get ddef
	_sd
	0 2 _sd length 2 sub
		{
		gsave
		2 copy get dup _ ne
			{
			cvx exec _sc
			}
			{
			pop
			} ifelse
		2 copy 1 add get dup _ ne
			{
			aload pop findfont _sm
			patternstroke
			}
			{
			pop stroke
			} ifelse
		grestore
		pop
		} for
	pop
	} for
restore
newpath
} ddef
/_pss
{
save
/_doClip 0 ddef
0 1 _sdd length 1 sub
	{
	/_sd exch _sdd exch get ddef
	_sd
	0 2 _sd length 2 sub
		{
		gsave
		2 copy get dup _ ne
			{
			cvx exec _sc
			}
			{
			pop
			} ifelse
		2 copy 1 add get dup _ ne
			{
			aload pop findfont _sm
			10 copy 6 npop patternashowstroke
			}
			{
			pop 7 copy 3 npop ss
			} ifelse
		grestore
		pop
		} for
	pop
	} for
restore
pop sw rmoveto
} ddef
/_pjss
{
save
/_doClip 0 ddef
0 1 _sdd length 1 sub
	{
	/_sd exch _sdd exch get ddef
	_sd
	0 2 _sd length 2 sub
		{
		gsave
		2 copy get dup _ ne
			{
			cvx exec _sc
			}
			{
			pop
			} ifelse
		2 copy 1 add get dup _ ne
			{
			aload pop findfont _sm
			13 copy 6 npop patternawidthshowstroke
			}
			{
			pop 10 copy 3 npop jss
			} ifelse
		grestore
		pop
		} for
	pop
	} for
restore
pop swj rmoveto
} ddef
/_lp /none ddef
} def
/A
{
pop
} def
/nc 3 dict def
nc begin
/setgray
{
pop
} bind def
/setcmykcolor
{
4 npop
} bind def
/setcustomcolor
{
2 npop
} bind def
currentdict readonly pop end
currentdict readonly pop end
setpacking
/annotatepage
{
} def
%%EndResource
%%EndProlog
%%BeginSetup
%%IncludeFont: Helvetica
Adobe_cshow /initialize get exec
Adobe_customcolor /initialize get exec
Adobe_typography_AI3 /initialize get exec
Adobe_pattern_AI3 /initialize get exec
Adobe_Illustrator_AI3 /initialize get exec
[
39/quotesingle 96/grave 128/Adieresis/Aring/Ccedilla/Eacute/Ntilde/Odieresis
/Udieresis/aacute/agrave/acircumflex/adieresis/atilde/aring/ccedilla/eacute
/egrave/ecircumflex/edieresis/iacute/igrave/icircumflex/idieresis/ntilde
/oacute/ograve/ocircumflex/odieresis/otilde/uacute/ugrave/ucircumflex
/udieresis/dagger/degree/cent/sterling/section/bullet/paragraph/germandbls
/registered/copyright/trademark/acute/dieresis/.notdef/AE/Oslash
/.notdef/plusminus/.notdef/.notdef/yen/mu/.notdef/.notdef
/.notdef/.notdef/.notdef/ordfeminine/ordmasculine/.notdef/ae/oslash
/questiondown/exclamdown/logicalnot/.notdef/florin/.notdef/.notdef
/guillemotleft/guillemotright/ellipsis/.notdef/Agrave/Atilde/Otilde/OE/oe
/endash/emdash/quotedblleft/quotedblright/quoteleft/quoteright/divide
/.notdef/ydieresis/Ydieresis/fraction/currency/guilsinglleft/guilsinglright
/fi/fl/daggerdbl/periodcentered/quotesinglbase/quotedblbase/perthousand
/Acircumflex/Ecircumflex/Aacute/Edieresis/Egrave/Iacute/Icircumflex
/Idieresis/Igrave/Oacute/Ocircumflex/.notdef/Ograve/Uacute/Ucircumflex
/Ugrave/dotlessi/circumflex/tilde/macron/breve/dotaccent/ring/cedilla
/hungarumlaut/ogonek/caron
TE
%AI3_BeginEncoding: _Helvetica Helvetica
[/_Helvetica/Helvetica 0 0 1 TZ
%AI3_EndEncoding TrueType
%AI3_BeginPattern: (Yellow Stripe)
(Yellow Stripe) 8.4499 4.6 80.4499 76.6 [
%AI3_Tile
(0 O 0 R 0 0.4 1 0 k 0 0.4 1 0 K) @
(
0 i
0 J 0 j 3.6 w 4 M []0 d
%AI3_Note:
0 D
8.1999 8.1999 m
80.6999 8.1999 L
S
8.1999 22.6 m
80.6999 22.6 L
S
8.1999 37.0001 m
80.6999 37.0001 L
S
8.1999 51.3999 m
80.6999 51.3999 L
S
8.1999 65.8 m
80.6999 65.8 L
S
8.1999 15.3999 m
80.6999 15.3999 L
S
8.1999 29.8 m
80.6999 29.8 L
S
8.1999 44.1999 m
80.6999 44.1999 L
S
8.1999 58.6 m
80.6999 58.6 L
S
8.1999 73.0001 m
80.6999 73.0001 L
S
) &
] E
%AI3_EndPattern
%%EndSetup
0 A
0 O
0 g
0 i
0 J 0 j 1 w 10 M []0 d
%AI3_Note:
0 D
343.8808 519.3724 m
336.2008 521.8689 l
343.8808 524.3649 l
341.7688 521.8689 l
343.8808 519.3724 l
f
342.3808 563.3724 m
334.7008 565.8689 l
342.3808 568.3649 l
340.2688 565.8689 l
342.3808 563.3724 l
f
0 R
0 G
4 M
279.5141 565.4327 m
280.3067 565.8023 281.4207 565.0921 282.0018 563.8459 c
282.547 562.6768 282.2442 561.4698 281.5729 561.0177 c
S
283.333 556.4871 m
282.5423 556.3385 281.6923 557.0135 281.189 558.0929 c
280.6081 559.3386 280.7799 560.6479 281.5729 561.0177 c
S
283.333 556.4871 m
284.1062 556.7362 285.3862 556.2628 286.0887 555.0816 c
286.7352 553.9933 286.1071 552.4536 285.4844 552.2273 c
S
287.7471 547.8009 m
288.5314 548.1776 289.6776 547.3853 290.2137 546.2357 c
290.7354 545.1168 290.4663 543.8389 289.7853 543.4772 c
S
291.8586 538.9602 m
291.0656 538.5904 289.952 539.3009 289.3711 540.5466 c
288.7902 541.7923 288.9923 543.1074 289.7853 543.4772 c
S
291.7951 538.9307 m
292.6476 539.3503 293.7666 538.6164 294.3384 537.3902 c
294.9193 536.1445 294.6768 534.8189 293.8843 534.4493 c
S
296.1938 530.0513 m
296.1487 530.0204 296.1008 529.993 296.0509 529.9698 c
295.2579 529.6 294.1443 530.3104 293.5635 531.5561 c
292.9982 532.7683 293.1457 534.0409 293.8843 534.4493 c
S
296.0703 529.9981 m
296.8612 530.3394 297.9564 529.6314 298.5308 528.3997 c
299.1007 527.1776 298.9459 525.8934 298.1911 525.4962 c
S
300.1298 521.9341 m
299.347 521.6772 298.3097 521.378 297.7558 522.5657 c
297.1861 523.7873 297.3296 525.0934 298.1471 525.4746 c
S
287.5882 547.7157 m
286.7952 547.3459 285.6816 548.0563 285.1005 549.3025 c
284.5196 550.5482 284.6914 551.8575 285.4844 552.2273 c
S
0 O
0 g
10 M
342.4568 540.5904 m
350.1368 538.0939 l
342.4568 535.5979 l
344.5688 538.0939 l
342.4568 540.5904 l
f
342.4568 551.0904 m
350.1368 548.5939 l
342.4568 546.0979 l
344.5688 548.5939 l
342.4568 551.0904 l
f
0 R
0 G
4 M
363.7146 548.6267 m
363.7146 558.0197 354.1158 565.6347 344.7228 565.6347 C
278.7064 565.6347 L
269.3134 565.6347 259.7146 558.0197 259.7146 548.6267 C
363.7146 548.6267 L
s
259.7146 538.6747 m
259.7146 529.2817 269.3134 521.6667 278.7064 521.6667 C
344.7228 521.6667 L
354.1158 521.6667 363.7146 529.2817 363.7146 538.6747 C
259.7146 538.6747 L
s
0 To
1 0 0 1 309.484 570.016 0 Tp
TP
0 Tr
0 O
0 g
/_Helvetica 12 Tf
0 Ts
100 Tz
0 Tt
0 TA
0 0 5 TC
100 100 200 TW
0 0 0 Ti
0 Ta
0 Tq
0 0 Tl
0 Tc
0 Tw
(b) Tx
(\r) TX
TO
0 To
1 0 0 1 309.484 551 0 Tp
TP
0 Tr
(d) Tx
(\r) TX
TO
0 To
1 0 0 1 309.484 528 0 Tp
TP
0 Tr
(d) Tx
(\r) TX
TO
0 R
0 G
309.484 581.016 m
314.484 581.016 l
S
0 To
1 0 0 1 309.484 507.5 0 Tp
TP
0 Tr
0 O
0 g
(b) Tx
(\r) TX
TO
0 R
0 G
309.484 518.5 m
314.484 518.5 l
S
0 To
1 0 0 1 250 541.5 0 Tp
TP
0 Tr
0 O
0 g
(x) Tx
(\r) TX
TO
0 To
1 0 0 1 367.5 541.5 0 Tp
TP
0 Tr
(0) Tx
(\r) TX
TO
10 M
248.8808 367.8724 m
241.2008 370.3689 l
248.8808 372.8649 l
246.7688 370.3689 l
248.8808 367.8724 l
f
247.3808 411.8724 m
239.7008 414.3689 l
247.3808 416.8649 l
245.2688 414.3689 l
247.3808 411.8724 l
f
255.3808 394.8724 m
247.7008 397.3689 l
255.3808 399.8649 l
253.2688 397.3689 l
255.3808 394.8724 l
f
0 R
0 G
4 M
184.5141 413.9327 m
185.3067 414.3023 186.4207 413.5921 187.0018 412.3459 c
187.547 411.1768 187.2442 409.9698 186.5729 409.5177 c
S
188.333 404.9871 m
187.5423 404.8385 186.6923 405.5135 186.189 406.5929 c
185.6081 407.8386 185.7799 409.1479 186.5729 409.5177 c
S
188.333 404.9871 m
189.1062 405.2362 190.3862 404.7628 191.0887 403.5816 c
191.7352 402.4933 191.1071 400.9536 190.4844 400.7273 c
S
193.9215 396.8824 m
193.1285 396.5126 190.6816 396.5563 190.1005 397.8025 c
189.5196 399.0482 189.6914 400.3575 190.4844 400.7273 c
S
0 O
0 g
10 M
247.4568 389.0904 m
255.1368 386.5939 l
247.4568 384.0979 l
249.5688 386.5939 l
247.4568 389.0904 l
f
0 R
0 G
4 M
164.7146 387.1747 m
164.7146 377.7817 174.3134 370.1667 183.7064 370.1667 C
249.7228 370.1667 L
259.1158 370.1667 268.7146 377.7817 268.7146 387.1747 C
164.7146 387.1747 L
s
0 To
1 0 0 1 214.484 418.516 0 Tp
TP
0 Tr
0 O
0 g
(b) Tx
(\r) TX
TO
0 To
1 0 0 1 214.484 376.5 0 Tp
TP
0 Tr
(d) Tx
(\r) TX
TO
0 To
1 0 0 1 214.484 358.5 0 Tp
TP
0 Tr
(d) Tx
(\r) TX
TO
0 R
0 G
214.484 429.516 m
219.484 429.516 l
S
0 To
1 0 0 1 214.484 399.016 0 Tp
TP
0 Tr
0 O
0 g
(b) Tx
(\r) TX
TO
0 R
0 G
214.484 410.016 m
219.484 410.016 l
S
0 To
1 0 0 1 155 390 0 Tp
TP
0 Tr
0 O
0 g
(x) Tx
(\r) TX
TO
0 To
1 0 0 1 272.5 390 0 Tp
TP
0 Tr
(0) Tx
(\r) TX
TO
10 M
438.8808 411.8724 m
431.2008 414.3689 l
438.8808 416.8649 l
436.7688 414.3689 l
438.8808 411.8724 l
f
445.8808 394.8724 m
438.2008 397.3689 l
445.8808 399.8649 l
443.7688 397.3689 l
445.8808 394.8724 l
f
0 R
0 G
4 M
388.2951 387.4307 m
389.1476 387.8503 390.2666 387.1164 390.8384 385.8902 c
391.4193 384.6445 391.1768 383.3189 390.3843 382.9493 c
S
392.6938 378.5513 m
392.6487 378.5204 392.6008 378.493 392.5509 378.4698 c
391.7579 378.1 390.6443 378.8104 390.0635 380.0561 c
389.4982 381.2683 389.6457 382.5409 390.3843 382.9493 c
S
392.5703 378.4981 m
393.3612 378.8394 394.4564 378.1314 395.0308 376.8997 c
395.6007 375.6776 395.4459 374.3934 394.6911 373.9962 c
S
394.6911 373.9962 m
394.6763 373.9887 394.6616 373.9813 394.6471 373.9746 c
S
396.6298 370.4341 m
395.847 370.1772 394.8097 369.878 394.2558 371.0657 c
393.6861 372.2873 393.8296 373.5934 394.6471 373.9746 c
S
0 O
0 g
10 M
438.9568 389.0904 m
446.6368 386.5939 l
438.9568 384.0979 l
441.0688 386.5939 l
438.9568 389.0904 l
f
429.9568 372.5904 m
437.6368 370.0939 l
429.9568 367.5979 l
432.0688 370.0939 l
429.9568 372.5904 l
f
0 R
0 G
4 M
460.2146 397.1267 m
460.2146 406.5197 450.6158 414.1347 441.2228 414.1347 C
375.2064 414.1347 L
365.8134 414.1347 356.2146 406.5197 356.2146 397.1267 C
460.2146 397.1267 L
s
1 A
268.2146 397.1267 m
268.2146 406.5197 258.6158 414.1347 249.2228 414.1347 C
183.2064 414.1347 L
173.8134 414.1347 164.2146 406.5197 164.2146 397.1267 C
268.2146 397.1267 L
s
0 A
356.2146 387.1747 m
356.2146 377.7817 365.8134 370.1667 375.2064 370.1667 C
441.2228 370.1667 L
450.6158 370.1667 460.2146 377.7817 460.2146 387.1747 C
356.2146 387.1747 L
s
0 To
1 0 0 1 405.984 418.516 0 Tp
TP
0 Tr
0 O
0 g
(b) Tx
(\r) TX
TO
0 To
1 0 0 1 405.984 376.5 0 Tp
TP
0 Tr
(d) Tx
(\r) TX
TO
0 To
1 0 0 1 405.984 359 0 Tp
TP
0 Tr
(d) Tx
(\r) TX
TO
0 R
0 G
405.984 429.516 m
410.984 429.516 l
S
0 To
1 0 0 1 405.984 399.516 0 Tp
TP
0 Tr
0 O
0 g
(b) Tx
(\r) TX
TO
0 R
0 G
405.984 410.516 m
410.984 410.516 l
S
0 To
1 0 0 1 346.5 390 0 Tp
TP
0 Tr
0 O
0 g
(x) Tx
(\r) TX
TO
0 To
1 0 0 1 464 390 0 Tp
TP
0 Tr
(0) Tx
(\r) TX
TO
10 M
248.8808 213.3724 m
241.2008 215.8689 l
248.8808 218.3649 l
246.7688 215.8689 l
248.8808 213.3724 l
f
247.3808 257.3724 m
239.7008 259.8689 l
247.3808 262.3649 l
245.2688 259.8689 l
247.3808 257.3724 l
f
0 R
0 G
4 M
188.4821 259.4327 m
189.2747 259.8023 190.3887 259.0921 190.9698 257.8459 c
191.515 256.6768 191.2123 255.4698 190.5409 255.0177 c
S
192.3011 250.4871 m
191.5103 250.3385 190.6604 251.0135 190.157 252.0929 c
189.5762 253.3386 189.748 254.6479 190.5409 255.0177 c
S
192.3011 250.4871 m
193.0742 250.7362 194.3542 250.2628 195.0568 249.0816 c
195.7032 247.9933 195.0751 246.4536 194.4524 246.2273 c
S
207.1152 219.4746 m
S
196.5562 243.2157 m
195.7632 242.8459 194.6497 242.0563 194.0686 243.3025 c
193.4877 244.5482 193.6594 245.8575 194.4524 246.2273 c
S
0 O
0 g
10 M
247.4568 234.5904 m
255.1368 232.0939 l
247.4568 229.5979 l
249.5688 232.0939 l
247.4568 234.5904 l
f
247.4568 245.0904 m
255.1368 242.5939 l
247.4568 240.0979 l
249.5688 242.5939 l
247.4568 245.0904 l
f
0 R
0 G
4 M
268.7146 242.6267 m
268.7146 252.0197 259.1158 259.6347 249.7228 259.6347 C
183.7064 259.6347 L
174.3134 259.6347 164.7146 252.0197 164.7146 242.6267 C
268.7146 242.6267 L
s
164.7146 232.6747 m
164.7146 223.2817 174.3134 215.6667 183.7064 215.6667 C
249.7228 215.6667 L
259.1158 215.6667 268.7146 223.2817 268.7146 232.6747 C
164.7146 232.6747 L
s
0 To
1 0 0 1 214.484 264.016 0 Tp
TP
0 Tr
0 O
0 g
(b) Tx
(\r) TX
TO
0 To
1 0 0 1 214.484 245 0 Tp
TP
0 Tr
(d) Tx
(\r) TX
TO
0 To
1 0 0 1 214.484 222 0 Tp
TP
0 Tr
(d) Tx
(\r) TX
TO
0 R
0 G
214.484 275.016 m
219.484 275.016 l
S
0 To
1 0 0 1 214.484 201.5 0 Tp
TP
0 Tr
0 O
0 g
(b) Tx
(\r) TX
TO
0 R
0 G
214.484 212.5 m
219.484 212.5 l
S
0 To
1 0 0 1 155 235.5 0 Tp
TP
0 Tr
0 O
0 g
(x) Tx
(\r) TX
TO
0 To
1 0 0 1 272.5 235.5 0 Tp
TP
0 Tr
(0) Tx
(\r) TX
TO
10 M
440.3808 213.3724 m
432.7008 215.8689 l
440.3808 218.3649 l
438.2688 215.8689 l
440.3808 213.3724 l
f
438.8808 257.3724 m
431.2008 259.8689 l
438.8808 262.3649 l
436.7688 259.8689 l
438.8808 257.3724 l
f
0 R
0 G
4 M
388.2951 232.9307 m
389.1476 233.3503 390.2666 232.6164 390.8384 231.3902 c
391.4193 230.1445 391.1768 228.8189 390.3843 228.4493 c
S
392.6938 224.0513 m
392.6487 224.0204 392.6008 223.993 392.5509 223.9698 c
391.7579 223.6 390.6443 224.3104 390.0635 225.5561 c
389.4982 226.7683 389.6457 228.0409 390.3843 228.4493 c
S
392.5703 223.9981 m
393.3612 224.3394 394.4564 223.6314 395.0308 222.3997 c
395.6007 221.1776 395.4459 219.8934 394.6911 219.4962 c
S
394.6911 219.4962 m
394.6763 219.4887 394.6616 219.4813 394.6471 219.4746 c
S
396.6298 215.9341 m
395.847 215.6772 394.8097 215.378 394.2558 216.5657 c
393.6861 217.7873 393.8296 219.0934 394.6471 219.4746 c
S
0 O
0 g
10 M
438.9568 234.5904 m
446.6368 232.0939 l
438.9568 229.5979 l
441.0688 232.0939 l
438.9568 234.5904 l
f
438.9568 245.0904 m
446.6368 242.5939 l
438.9568 240.0979 l
441.0688 242.5939 l
438.9568 245.0904 l
f
0 R
0 G
4 M
460.2146 242.6267 m
460.2146 252.0197 450.6158 259.6347 441.2228 259.6347 C
375.2064 259.6347 L
365.8134 259.6347 356.2146 252.0197 356.2146 242.6267 C
460.2146 242.6267 L
s
356.2146 232.6747 m
356.2146 223.2817 365.8134 215.6667 375.2064 215.6667 C
441.2228 215.6667 L
450.6158 215.6667 460.2146 223.2817 460.2146 232.6747 C
356.2146 232.6747 L
s
0 To
1 0 0 1 405.984 264.016 0 Tp
TP
0 Tr
0 O
0 g
(b) Tx
(\r) TX
TO
0 To
1 0 0 1 405.984 245 0 Tp
TP
0 Tr
(d) Tx
(\r) TX
TO
0 To
1 0 0 1 405.984 222 0 Tp
TP
0 Tr
(d) Tx
(\r) TX
TO
0 R
0 G
405.984 275.016 m
410.984 275.016 l
S
0 To
1 0 0 1 405.984 201.5 0 Tp
TP
0 Tr
0 O
0 g
(b) Tx
(\r) TX
TO
0 R
0 G
405.984 212.5 m
410.984 212.5 l
S
0 To
1 0 0 1 346.5 235.5 0 Tp
TP
0 Tr
0 O
0 g
(x) Tx
(\r) TX
TO
0 To
1 0 0 1 464 235.5 0 Tp
TP
0 Tr
(0) Tx
(\r) TX
TO
0 To
1 0 0 1 280 332.5 0 Tp
TP
0 Tr
(\r) TX
TO
0 To
1 0 0 1 204.1667 477.8333 0 Tp
TP
0 Tr
(Fig. 1   Example of non-factorizable diagram) Tx
(\r) TX
TO
0 To
1 0 0 1 160.2945 161.8333 0 Tp
TP
0 Tr
(Fig. 2   Non-factorizable diagrams after Fierz rearrangement) Tx
(\r) TX
TO
%%PageTrailer
gsave annotatepage grestore showpage
%%Trailer
Adobe_Illustrator_AI3 /terminate get exec
Adobe_pattern_AI3 /terminate get exec
Adobe_typography_AI3 /terminate get exec
Adobe_customcolor /terminate get exec
Adobe_cshow /terminate get exec
Adobe_packedarray /terminate get exec
%%EOF
